Renormalon-inspired resummations for vector and scalar correlators- estimating the uncertainty in {alpha}_{s}({m}_{\tau}^{2}) and and {\alpha}({M}_{Z}^{2})

We perform an all-orders resummation of the QCD Adler D-function for the vector correlator, in which the portion of perturbative coefficients involving the leading power of b, the first beta-function coefficient, is resummed. To avoid a renormalization scale dependence when we match the resummation to the exactly known NLO and NNLO results, we employ the Complete Renormalization Group Improvement (CORGI) approach. These fixed-order and resummed CORGI results are analytically continued by numerically performing a contour integral to obtain corresponding fixed and all-orders ``contour-improved'' results for the e+e- R-ratio ands its tau decay analogue R_{\tau}. The difference between these fixed-order and all-order results is used to estimate the uncertainty in the extraction of {alpha}_{s}({M}_{Z}^{2}} from R_{\tau} measurements, and that in the QED coupling {\alpha}({M}_{Z}^{2}) due to hadronic corrections related to R. Analogous resummations for the scalar correlator are performed, and used to assess the uncertainty in the Higgs decay width to a heavy quark pair. We point out that CORGI fixed-order contour-improved results for R and the Higgs decay width, can be given explicitly in terms of the Lambert-W function and hypergeometric functions, avoiding the need for numerical integration.

==> Figure1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{0}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{0.1}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.2}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{0.3}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{0.4}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.5}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{0.6}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{0.7}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.8}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){2}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){3}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){4}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){5}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){6}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){7}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){8}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){9}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){${\tilde{R}_{\tau}}$}}
\put(828,23){\makebox(0,0){Order of pert.theory}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(355,355){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(490,346){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(625,360){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(760,355){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(896,342){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(1031,404){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(1166,187){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(1301,841){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(220,370){\usebox{\plotpoint}}
\put(220.0,370.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\end{picture}


==> Figure2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.16}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{0.18}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{0.2}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{0.22}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.24}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{0.26}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{0.28}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{0.3}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.32}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.28}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){0.3}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){0.32}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){0.34}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){0.36}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){0.38}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){0.4}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){0.42}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){0.44}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.46}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\tilde{R}_{\tau}$}}
\put(828,23){\makebox(0,0){${{\alpha}_s}({m^2_{\tau}})$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(385,153){\usebox{\plotpoint}}
\multiput(385,153)(18.105,10.148){9}{\usebox{\plotpoint}}
\multiput(542,241)(18.125,10.113){8}{\usebox{\plotpoint}}
\multiput(680,318)(18.231,9.920){7}{\usebox{\plotpoint}}
\multiput(816,392)(18.307,9.780){8}{\usebox{\plotpoint}}
\multiput(962,470)(18.731,8.942){19}{\usebox{\plotpoint}}
\put(1316,639){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(334,168){\usebox{\plotpoint}}
\multiput(334.00,169.41)(0.672,0.503){69}{\rule{1.274pt}{0.121pt}}
\multiput(334.00,166.34)(48.356,38.000){2}{\rule{0.637pt}{0.800pt}}
\multiput(385.00,207.41)(0.615,0.501){219}{\rule{1.184pt}{0.121pt}}
\multiput(385.00,204.34)(136.542,113.000){2}{\rule{0.592pt}{0.800pt}}
\multiput(524.00,320.41)(0.530,0.501){285}{\rule{1.049pt}{0.121pt}}
\multiput(524.00,317.34)(152.822,146.000){2}{\rule{0.525pt}{0.800pt}}
\multiput(680.41,465.00)(0.501,0.554){267}{\rule{0.121pt}{1.088pt}}
\multiput(677.34,465.00)(137.000,149.743){2}{\rule{0.800pt}{0.544pt}}
\multiput(817.41,617.00)(0.501,0.618){137}{\rule{0.121pt}{1.189pt}}
\multiput(814.34,617.00)(72.000,86.532){2}{\rule{0.800pt}{0.594pt}}
\multiput(889.41,706.00)(0.501,0.676){141}{\rule{0.121pt}{1.281pt}}
\multiput(886.34,706.00)(74.000,97.341){2}{\rule{0.800pt}{0.641pt}}
\end{picture}


==> Figure3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.16}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{0.18}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{0.2}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{0.22}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.24}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{0.26}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{0.28}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{0.3}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.32}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.114}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){0.116}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){0.118}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){0.12}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){0.122}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){0.124}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){0.126}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){0.128}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){0.13}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.132}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\tilde{R}_{\tau}$}}
\put(828,23){\makebox(0,0){${{\alpha}_s}({M^2_{Z}})$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(335,168){\usebox{\plotpoint}}
\multiput(335.00,169.41)(0.927,0.503){69}{\rule{1.674pt}{0.121pt}}
\multiput(335.00,166.34)(66.526,38.000){2}{\rule{0.837pt}{0.800pt}}
\multiput(405.00,207.41)(0.780,0.501){219}{\rule{1.446pt}{0.121pt}}
\multiput(405.00,204.34)(172.999,113.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(581.00,320.41)(0.606,0.501){285}{\rule{1.170pt}{0.121pt}}
\multiput(581.00,317.34)(174.572,146.000){2}{\rule{0.585pt}{0.800pt}}
\multiput(759.41,465.00)(0.501,0.531){279}{\rule{0.121pt}{1.050pt}}
\multiput(756.34,465.00)(143.000,149.820){2}{\rule{0.800pt}{0.525pt}}
\multiput(902.41,617.00)(0.501,0.645){131}{\rule{0.121pt}{1.232pt}}
\multiput(899.34,617.00)(69.000,86.443){2}{\rule{0.800pt}{0.616pt}}
\multiput(971.41,706.00)(0.501,0.726){131}{\rule{0.121pt}{1.359pt}}
\multiput(968.34,706.00)(69.000,97.178){2}{\rule{0.800pt}{0.680pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(405,153){\usebox{\plotpoint}}
\multiput(405,153)(18.951,8.465){11}{\usebox{\plotpoint}}
\multiput(602,241)(18.658,9.093){8}{\usebox{\plotpoint}}
\multiput(760,318)(18.378,9.645){8}{\usebox{\plotpoint}}
\multiput(901,392)(18.069,10.213){8}{\usebox{\plotpoint}}
\multiput(1039,470)(17.836,10.614){16}{\usebox{\plotpoint}}
\put(1323,639){\usebox{\plotpoint}}
\end{picture}


==> Figure4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.5}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{1}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{1.5}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{2}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{2.5}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{3}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{3.5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){0.5}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){1}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){1.5}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){2}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){2.5}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){3}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){3.5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){${R_{\tau}(s)}$}}
\put(828,23){\makebox(0,0){Energy(S/${Gev^{2}}$)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(229,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(246,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(263,147){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(281,149){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(298,152){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(316,157){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(333,164){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(350,175){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(368,194){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(385,225){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(402,273){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(420,332){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(437,382){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(455,418){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(472,443){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(489,462){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(507,479){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(524,495){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(541,511){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(559,528){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(576,546){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(593,564){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(611,583){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(628,602){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(646,620){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(663,638){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(680,655){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(698,672){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(715,689){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(732,704){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(750,719){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(767,732){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(785,745){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(802,756){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(819,767){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(837,777){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(854,786){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(871,794){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(889,802){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(906,810){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(924,817){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(941,823){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(958,830){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(976,836){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(993,842){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1010,846){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1028,851){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1045,855){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1063,858){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1080,862){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1097,864){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1115,867){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1132,869){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1149,870){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1167,872){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1184,873){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1201,873){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1219,874){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1236,875){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1254,875){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1271,875){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1288,875){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1306,875){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(390,304){\usebox{\plotpoint}}
\multiput(391.41,304.00)(0.504,0.682){43}{\rule{0.121pt}{1.288pt}}
\multiput(388.34,304.00)(25.000,31.327){2}{\rule{0.800pt}{0.644pt}}
\multiput(416.41,338.00)(0.504,0.668){47}{\rule{0.121pt}{1.267pt}}
\multiput(413.34,338.00)(27.000,33.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(443.41,374.00)(0.504,0.656){51}{\rule{0.121pt}{1.248pt}}
\multiput(440.34,374.00)(29.000,35.409){2}{\rule{0.800pt}{0.624pt}}
\multiput(472.41,412.00)(0.503,0.651){53}{\rule{0.121pt}{1.240pt}}
\multiput(469.34,412.00)(30.000,36.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(502.41,451.00)(0.503,0.606){59}{\rule{0.121pt}{1.170pt}}
\multiput(499.34,451.00)(33.000,37.572){2}{\rule{0.800pt}{0.585pt}}
\multiput(535.41,491.00)(0.503,0.590){59}{\rule{0.121pt}{1.145pt}}
\multiput(532.34,491.00)(33.000,36.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(568.41,530.00)(0.501,0.540){139}{\rule{0.121pt}{1.066pt}}
\multiput(565.34,530.00)(73.000,76.788){2}{\rule{0.800pt}{0.533pt}}
\multiput(640.00,610.41)(0.540,0.501){141}{\rule{1.065pt}{0.121pt}}
\multiput(640.00,607.34)(77.790,74.000){2}{\rule{0.532pt}{0.800pt}}
\multiput(720.00,684.41)(0.660,0.501){125}{\rule{1.255pt}{0.121pt}}
\multiput(720.00,681.34)(84.396,66.000){2}{\rule{0.627pt}{0.800pt}}
\multiput(807.00,750.41)(0.874,0.502){101}{\rule{1.593pt}{0.121pt}}
\multiput(807.00,747.34)(90.694,54.000){2}{\rule{0.796pt}{0.800pt}}
\multiput(901.00,804.41)(1.308,0.503){71}{\rule{2.272pt}{0.121pt}}
\multiput(901.00,801.34)(96.285,39.000){2}{\rule{1.136pt}{0.800pt}}
\multiput(1002.00,843.41)(2.387,0.505){39}{\rule{3.922pt}{0.122pt}}
\multiput(1002.00,840.34)(98.860,23.000){2}{\rule{1.961pt}{0.800pt}}
\multiput(1109.00,866.40)(7.174,0.516){11}{\rule{10.422pt}{0.124pt}}
\multiput(1109.00,863.34)(93.368,9.000){2}{\rule{5.211pt}{0.800pt}}
\put(1224,872.84){\rule{22.404pt}{0.800pt}}
\multiput(1224.00,872.34)(46.500,1.000){2}{\rule{11.202pt}{0.800pt}}
\put(1317.0,875.0){\rule[-0.400pt]{6.986pt}{0.800pt}}
\end{picture}


==> Figure5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.08}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,287){\makebox(0,0)[r]{0.085}}
\put(1416.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{0.09}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,634){\makebox(0,0)[r]{0.095}}
\put(1416.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{0.1}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407,68){\makebox(0,0){2}}
\put(407.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(594.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(594,68){\makebox(0,0){4}}
\put(594.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,68){\makebox(0,0){6}}
\put(781.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(968.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(968,68){\makebox(0,0){8}}
\put(968.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155,68){\makebox(0,0){10}}
\put(1155.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1342,68){\makebox(0,0){12}}
\put(1342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){${\tilde{R}}$}}
\put(828,23){\makebox(0,0){Order of pert.theory}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(407,701){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(501,672){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(594,680){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(688,696){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(781,660){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(875,697){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(968,679){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(1062,632){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(1155,812){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(1249,463){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(1342,783){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(220,651){\usebox{\plotpoint}}
\put(220.0,651.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\end{picture}


==> Figure6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.0386}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.03862}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.03864}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.03866}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.03868}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.0387}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.03872}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.03874}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.03876}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.03878}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.0388}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){2}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){4}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){6}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){8}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){10}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){12}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){14}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){${\tilde{R}}$}}
\put(828,23){\makebox(0,0){Order of pert.theory}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(372,438){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(448,243){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(524,365){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(600,330){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(676,348){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(752,340){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(828,345){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(904,342){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(980,343){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(1056,343){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(1132,343){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(1208,343){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(1284,343){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(1360,343){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(372,343){\usebox{\plotpoint}}
\put(372.0,343.0){\rule[-0.200pt]{238.009pt}{0.400pt}}
\end{picture}


==> Figure7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{0.02}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{0.04}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.06}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{0.08}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{0.1}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.12}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{0.14}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{0.16}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.18}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){0.5}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){1.5}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){2.5}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){3}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){3.5}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){4}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){4.5}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){${\tilde{R}}$}}
\put(828,23){\makebox(0,0){$ln({\sqrt{s}}/{\rm{GeV}})$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,634){\usebox{\plotpoint}}
\multiput(220,634)(15.532,-13.767){3}{\usebox{\plotpoint}}
\multiput(264,595)(16.500,-12.592){3}{\usebox{\plotpoint}}
\multiput(302,566)(16.604,-12.453){2}{\usebox{\plotpoint}}
\put(350.01,530.96){\usebox{\plotpoint}}
\multiput(363,522)(17.677,-10.878){2}{\usebox{\plotpoint}}
\put(402.63,497.70){\usebox{\plotpoint}}
\put(420.50,487.14){\usebox{\plotpoint}}
\put(438.50,476.82){\usebox{\plotpoint}}
\put(456.18,465.98){\usebox{\plotpoint}}
\put(473.43,454.59){\usebox{\plotpoint}}
\put(492.57,446.56){\usebox{\plotpoint}}
\put(511.70,438.52){\usebox{\plotpoint}}
\multiput(518,436)(19.202,-7.878){2}{\usebox{\plotpoint}}
\put(569.46,415.27){\usebox{\plotpoint}}
\multiput(586,409)(19.768,-6.326){2}{\usebox{\plotpoint}}
\put(628.39,395.20){\usebox{\plotpoint}}
\put(648.08,388.64){\usebox{\plotpoint}}
\put(668.00,382.84){\usebox{\plotpoint}}
\put(687.82,376.73){\usebox{\plotpoint}}
\put(707.89,371.50){\usebox{\plotpoint}}
\multiput(710,371)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(728.01,366.42){\usebox{\plotpoint}}
\put(747.97,360.72){\usebox{\plotpoint}}
\multiput(754,359)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(768.16,355.96){\usebox{\plotpoint}}
\put(788.44,354.41){\usebox{\plotpoint}}
\multiput(792,355)(20.421,-3.713){0}{\usebox{\plotpoint}}
\put(808.75,351.43){\usebox{\plotpoint}}
\multiput(814,350)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(829.02,347.00){\usebox{\plotpoint}}
\multiput(834,346)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(844,344)(20.352,-4.070){3}{\usebox{\plotpoint}}
\multiput(894,334)(20.473,-3.412){3}{\usebox{\plotpoint}}
\multiput(960,323)(20.451,-3.540){2}{\usebox{\plotpoint}}
\multiput(1012,314)(20.556,-2.868){3}{\usebox{\plotpoint}}
\put(1074.52,305.36){\usebox{\plotpoint}}
\multiput(1092,303)(20.585,-2.656){2}{\usebox{\plotpoint}}
\put(1136.24,297.11){\usebox{\plotpoint}}
\put(1156.80,294.30){\usebox{\plotpoint}}
\multiput(1176,292)(20.581,-2.684){2}{\usebox{\plotpoint}}
\put(1218.65,287.13){\usebox{\plotpoint}}
\multiput(1220,287)(20.641,-2.173){0}{\usebox{\plotpoint}}
\put(1239.29,284.97){\usebox{\plotpoint}}
\put(1259.91,282.64){\usebox{\plotpoint}}
\put(1280.51,280.06){\usebox{\plotpoint}}
\put(1301.17,278.13){\usebox{\plotpoint}}
\multiput(1303,278)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1317,276){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,590){\usebox{\plotpoint}}
\multiput(220.00,588.09)(1.330,-0.507){27}{\rule{2.271pt}{0.122pt}}
\multiput(220.00,588.34)(39.287,-17.000){2}{\rule{1.135pt}{0.800pt}}
\multiput(264.00,571.09)(0.964,-0.505){33}{\rule{1.720pt}{0.122pt}}
\multiput(264.00,571.34)(34.430,-20.000){2}{\rule{0.860pt}{0.800pt}}
\multiput(302.00,551.09)(0.808,-0.505){33}{\rule{1.480pt}{0.122pt}}
\multiput(302.00,551.34)(28.928,-20.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(334.00,531.09)(0.866,-0.507){27}{\rule{1.565pt}{0.122pt}}
\multiput(334.00,531.34)(25.752,-17.000){2}{\rule{0.782pt}{0.800pt}}
\multiput(363.00,514.09)(0.950,-0.509){21}{\rule{1.686pt}{0.123pt}}
\multiput(363.00,514.34)(22.501,-14.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(389.00,500.08)(0.905,-0.509){19}{\rule{1.615pt}{0.123pt}}
\multiput(389.00,500.34)(19.647,-13.000){2}{\rule{0.808pt}{0.800pt}}
\multiput(412.00,487.08)(0.897,-0.511){17}{\rule{1.600pt}{0.123pt}}
\multiput(412.00,487.34)(17.679,-12.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(433.00,475.08)(0.988,-0.514){13}{\rule{1.720pt}{0.124pt}}
\multiput(433.00,475.34)(15.430,-10.000){2}{\rule{0.860pt}{0.800pt}}
\multiput(452.00,465.08)(0.762,-0.511){17}{\rule{1.400pt}{0.123pt}}
\multiput(452.00,465.34)(15.094,-12.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(470.00,453.08)(1.351,-0.526){7}{\rule{2.143pt}{0.127pt}}
\multiput(470.00,453.34)(12.552,-7.000){2}{\rule{1.071pt}{0.800pt}}
\multiput(487.00,446.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(487.00,446.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(503.00,439.07)(1.467,-0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(503.00,439.34)(10.434,-6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(518.00,433.09)(1.253,-0.507){25}{\rule{2.150pt}{0.122pt}}
\multiput(518.00,433.34)(34.538,-16.000){2}{\rule{1.075pt}{0.800pt}}
\multiput(557.00,417.08)(1.545,-0.514){13}{\rule{2.520pt}{0.124pt}}
\multiput(557.00,417.34)(23.770,-10.000){2}{\rule{1.260pt}{0.800pt}}
\multiput(586.00,407.08)(1.495,-0.516){11}{\rule{2.422pt}{0.124pt}}
\multiput(586.00,407.34)(19.973,-9.000){2}{\rule{1.211pt}{0.800pt}}
\multiput(611.00,398.08)(1.651,-0.520){9}{\rule{2.600pt}{0.125pt}}
\multiput(611.00,398.34)(18.604,-8.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(635.00,390.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(635.00,390.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(656.00,384.07)(1.913,-0.536){5}{\rule{2.733pt}{0.129pt}}
\multiput(656.00,384.34)(13.327,-6.000){2}{\rule{1.367pt}{0.800pt}}
\multiput(675.00,378.06)(2.607,-0.560){3}{\rule{3.080pt}{0.135pt}}
\multiput(675.00,378.34)(11.607,-5.000){2}{\rule{1.540pt}{0.800pt}}
\multiput(693.00,373.06)(2.439,-0.560){3}{\rule{2.920pt}{0.135pt}}
\multiput(693.00,373.34)(10.939,-5.000){2}{\rule{1.460pt}{0.800pt}}
\put(710,366.34){\rule{3.400pt}{0.800pt}}
\multiput(710.00,368.34)(8.943,-4.000){2}{\rule{1.700pt}{0.800pt}}
\put(726,362.34){\rule{3.000pt}{0.800pt}}
\multiput(726.00,364.34)(7.773,-4.000){2}{\rule{1.500pt}{0.800pt}}
\put(740,358.84){\rule{3.373pt}{0.800pt}}
\multiput(740.00,360.34)(7.000,-3.000){2}{\rule{1.686pt}{0.800pt}}
\put(754,355.84){\rule{3.373pt}{0.800pt}}
\multiput(754.00,357.34)(7.000,-3.000){2}{\rule{1.686pt}{0.800pt}}
\put(768,352.84){\rule{2.891pt}{0.800pt}}
\multiput(768.00,354.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(780,352.34){\rule{2.891pt}{0.800pt}}
\multiput(780.00,351.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(792,351.84){\rule{2.650pt}{0.800pt}}
\multiput(792.00,353.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(803,349.34){\rule{2.650pt}{0.800pt}}
\multiput(803.00,350.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(814,347.34){\rule{2.409pt}{0.800pt}}
\multiput(814.00,348.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(824,345.34){\rule{2.409pt}{0.800pt}}
\multiput(824.00,346.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(834,343.34){\rule{2.409pt}{0.800pt}}
\multiput(834.00,344.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\multiput(844.00,342.08)(2.714,-0.514){13}{\rule{4.200pt}{0.124pt}}
\multiput(844.00,342.34)(41.283,-10.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(894.00,332.08)(3.232,-0.512){15}{\rule{5.000pt}{0.123pt}}
\multiput(894.00,332.34)(55.622,-11.000){2}{\rule{2.500pt}{0.800pt}}
\multiput(960.00,321.08)(3.198,-0.516){11}{\rule{4.822pt}{0.124pt}}
\multiput(960.00,321.34)(41.991,-9.000){2}{\rule{2.411pt}{0.800pt}}
\multiput(1012.00,312.07)(4.593,-0.536){5}{\rule{5.933pt}{0.129pt}}
\multiput(1012.00,312.34)(30.685,-6.000){2}{\rule{2.967pt}{0.800pt}}
\multiput(1055.00,306.06)(5.798,-0.560){3}{\rule{6.120pt}{0.135pt}}
\multiput(1055.00,306.34)(24.298,-5.000){2}{\rule{3.060pt}{0.800pt}}
\put(1092,299.34){\rule{6.400pt}{0.800pt}}
\multiput(1092.00,301.34)(17.716,-4.000){2}{\rule{3.200pt}{0.800pt}}
\put(1123,295.34){\rule{5.800pt}{0.800pt}}
\multiput(1123.00,297.34)(15.962,-4.000){2}{\rule{2.900pt}{0.800pt}}
\put(1151,291.84){\rule{6.023pt}{0.800pt}}
\multiput(1151.00,293.34)(12.500,-3.000){2}{\rule{3.011pt}{0.800pt}}
\put(1176,288.84){\rule{5.541pt}{0.800pt}}
\multiput(1176.00,290.34)(11.500,-3.000){2}{\rule{2.770pt}{0.800pt}}
\put(1199,286.34){\rule{5.059pt}{0.800pt}}
\multiput(1199.00,287.34)(10.500,-2.000){2}{\rule{2.529pt}{0.800pt}}
\put(1220,284.34){\rule{4.577pt}{0.800pt}}
\multiput(1220.00,285.34)(9.500,-2.000){2}{\rule{2.289pt}{0.800pt}}
\put(1239,282.34){\rule{4.336pt}{0.800pt}}
\multiput(1239.00,283.34)(9.000,-2.000){2}{\rule{2.168pt}{0.800pt}}
\put(1257,280.34){\rule{3.854pt}{0.800pt}}
\multiput(1257.00,281.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1273,278.34){\rule{3.854pt}{0.800pt}}
\multiput(1273.00,279.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1289,276.84){\rule{3.373pt}{0.800pt}}
\multiput(1289.00,277.34)(7.000,-1.000){2}{\rule{1.686pt}{0.800pt}}
\put(1303,275.34){\rule{3.373pt}{0.800pt}}
\multiput(1303.00,276.34)(7.000,-2.000){2}{\rule{1.686pt}{0.800pt}}
\end{picture}


==> Figure8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,164){\makebox(0,0)[r]{0.0416}}
\put(1416.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.0418}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.042}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,470){\makebox(0,0)[r]{0.0422}}
\put(1416.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.0424}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,673){\makebox(0,0)[r]{0.0426}}
\put(1416.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,775){\makebox(0,0)[r]{0.0428}}
\put(1416.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.043}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){2}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){4}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){6}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){8}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){12}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){14}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){16}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){18}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){${\Gamma}$}}
\put(828,23){\makebox(0,0){Order of pert.theory}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(296,559){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(372,469){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(448,515){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(524,493){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(600,504){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(676,499){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(752,500){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(828,502){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(904,497){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(980,505){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(1056,494){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(1132,509){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(1208,488){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(1284,514){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\put(1360,486){\raisebox{-.8pt}{\makebox(0,0){$\star$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(296,501){\usebox{\plotpoint}}
\put(296.0,501.0){\rule[-0.400pt]{256.318pt}{0.800pt}}
\end{picture}

